Adaptive FEM for parameter-errors in elliptic linear-quadratic parameter estimation problems

We consider an elliptic linear-quadratic parameter estimation problem with a finite number of parameters. A novel a priori bound for the parameter error is proved and, based on this bound, an adaptive finite element method driven by an a posteriori error estimator is presented. Unlike prior results in the literature, our estimator, which is composed of standard energy error residual estimators for the state equation and suitable co-state problems, reflects the faster convergence of the parameter error compared to the (co)-state variables. We show optimal convergence rates of our method; in particular and unlike prior works, we prove that the estimator decreases with a rate that is the sum of the best approximation rates of the state and co-state variables. Experiments confirm that our method matches the convergence rate of the parameter error.

==> figures/initial-mesh.tex <==
	
\begin{tikzpicture}[x=0.3\linewidth,y=0.3\linewidth]
% define coordinates
\coordinate (P0) at (0.00,0.00);
\coordinate (P1) at (1.00,0.00);
\coordinate (P2) at (1.00,1.00);
\coordinate (P3) at (0.00,1.00);
\coordinate (P4) at (0.00,0.50);
\coordinate (P5) at (1.00,0.50);
\coordinate (P6) at (0.50,1.00);
\coordinate (P7) at (0.50,0.00);


% draw shade
\fill[fill=lightgray] (P0) -- (P7) -- (P4) -- cycle;
\fill[fill=lightgray] (P2) -- (P5) -- (P6) -- cycle;
\fill[fill=lightgray] (0.25,0.25) -- (0.75,0.25) -- (0.75,0.75) -- (0.25,0.75) -- cycle;

% draw mesh
\draw (P0) -- (P1) -- (P2) -- (P3) -- cycle;
\draw (P0) -- (P2);
\draw (P1) -- (P3);
\draw (P4) -- (P5);
\draw (P6) -- (P7);
\draw (P4) -- (P6);
\draw (P5) -- (P7);
\draw (P4) -- (P7);
\draw (P5) -- (P6);
\draw (0.25,0) -- (0.25,1);
\draw (0.75,0) -- (0.75,1);
\draw (0,0.25) -- (1,0.25);
\draw (0,0.75) -- (1,0.75);

% add caption of T_i
\node[at={(0.93,0.82)}] {\Large $T_1$};
\node[at={(0.18,0.07)}] {\Large $T_2$};
\node[at={(0.59,0.32)}] {\Large $T_3$};

\end{tikzpicture}

==> figures/multipleParameters.tex <==

% read tables (comments at eol are necessary, otherwise weird spacing happens..)
\pgfplotstableread[col sep = comma]{figures/multipleParameters.dat}{\est}%


\begin{tikzpicture}[scale=1]
\begin{loglogaxis}[xlabel=$\#\mathcal{T}_\ell$, ylabel={error / estimator},
ymin=5e-10, ymax=1E1,
width=0.6\textwidth,
legend pos=south west, legend columns=1, 
legend style={
	draw=none,
	fill=none,
	font=\small,
}, legend cell align={left}]

	\addplot [blue,thick,mark=o] table [x={nElements}, y={errEstimator}] {\est};
	\addplot [red,thick,mark=triangle] table [x={nElements}, y={paramError_1}] {\est};
	\addplot [red,thick,mark=square] table [x={nElements}, y={paramError_2}] {\est};
	\addplot [red,thick,mark=pentagon] table [x={nElements}, y={paramError_3}] {\est};
	\addplot [red,thick,mark=o] table [x={nElements}, y={paramError_4}] {\est};
	
	% reference lines
	\addplot[dashed] table [x={nElements}, y expr={2/\thisrowno{0}}] {\est} node[below,rotate=-27] at (axis cs:1E4,2E-4) {\tiny{$\propto (\#\mathcal{T}_\ell)^{-1}$}};
	
	% legend coordinate
	\legend{$\varrho_\ell$ from \eqref{eq:weighted-estimator},%
		{$\| \boldsymbol{p}^\star - \boldsymbol{p}^\star_\ell \|_{\mathcal{Q}}, ~\sigma = 10^{-3}$},%
		{$\| \boldsymbol{p}^\star - \boldsymbol{p}^\star_\ell \|_{\mathcal{Q}}, ~\sigma = 10^{-5}$},%
		{$\| \boldsymbol{p}^\star - \boldsymbol{p}^\star_\ell \|_{\mathcal{Q}}, ~\sigma = 10^{-7}$},%
		{$\| \boldsymbol{p}^\star - \boldsymbol{p}^\star_\ell \|_{\mathcal{Q}}, ~\sigma = 0$}}
\end{loglogaxis}

\end{tikzpicture}


==> figures/singleParameter.tex <==
	
% read tables (comments at eol are necessary, otherwise weird spacing happens..)
\pgfplotstableread[col sep = comma]{figures/singleParameterSumEstimator.dat}{\sumEst}%
\pgfplotstableread[col sep = comma]{figures/singleParameterProductEstimator.dat}{\prodEst}%


\begin{tikzpicture}[scale=1]
\begin{loglogaxis}[xlabel=$\#\mathcal{T}_\ell$, ylabel={error / estimator},
width=0.6\textwidth,
legend pos=south west, legend columns=1, 
legend style={
	draw=none,
	fill=none,
	font=\small,
}, legend cell align={left}]

	\addplot [red,thick,mark=o] table [x={nElements}, y={errEstimator}] {\prodEst};
	\addplot [red,thick,mark=x] table [x={nElements}, y={paramError}] {\prodEst};
	\addplot [blue,thick,mark=o] table [x={nElements}, y={errEstimator}] {\sumEst};
	\addplot [blue,thick,mark=x] table [x={nElements}, y={paramError}] {\sumEst};
	
	% reference lines
	\addplot[dashed] table [x={nElements}, y expr={2/\thisrowno{0}}] {\prodEst} node[below,rotate=-37] at (axis cs:5E4,5E-5) {\tiny{$\propto (\#\mathcal{T}_\ell)^{-1}$}};
	\addplot[dashed] table [x={nElements}, y expr={3/sqrt(\thisrowno{0})}] {\prodEst} node[below,rotate=-18] at (axis cs:5E4,8E-2) {\tiny{$\propto (\#\mathcal{T}_\ell)^{-1/2}$}};
	
	% legend
	\legend{$\varrho_\ell$ from \eqref{eq:weighted-estimator},%
		$\| \boldsymbol{p}^\star - \boldsymbol{p}^\star_\ell \|_{\mathcal{Q}}$,%
		$\overline{\varrho}_\ell(\overline{\boldsymbol{p}}^\star_\ell) = \eta_\ell(\overline{\boldsymbol{p}}^\star_\ell) + \zeta_\ell(\overline{\boldsymbol{p}}^\star_\ell)$,%
		$\| \boldsymbol{p}^\star - \overline{\boldsymbol{p}}^\star_\ell \|_{\mathcal{Q}}$}
\end{loglogaxis}

\end{tikzpicture}

